Our distorted view of magnetars: application of the Resonant Cyclotron Scattering model

The X-ray spectra of the magnetar candidates are customarily fitted with an empirical, two component model: an absorbed blackbody and a power-law. However, the physical interpretation of these two spectral components is rarely discussed. It has been recently proposed that the presence of a hot plasma in the magnetosphere of highly magnetized neutron stars might distort, through efficient resonant cyclotron scattering, the thermal emission from the neutron star surface, resulting in the production of non-thermal spectra. Here we discuss the Resonant Cyclotron Scattering (RCS) model, and present its XSPEC implementation, as well as preliminary results of its application to Anomalous X-ray Pulsars and Soft Gamma-ray Repeaters.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

